Large Language Model Cascades with Mixture of Thoughts Representations for Cost-efficient Reasoning

Large language models (LLMs) such as GPT-4 have exhibited remarkable performance in a variety of tasks, but this strong performance often comes with the high expense of using paid API services. In this paper, we are motivated to study building an LLM cascade to save the cost of using LLMs, particularly for performing reasoning (e.g., mathematical, causal) tasks. Our cascade pipeline follows the intuition that simpler questions can be addressed by a weaker but more affordable LLM, whereas only the challenging questions necessitate the stronger and more expensive LLM. To realize this decision-making, we consider the "answer consistency" of the weaker LLM as a signal of the question difficulty and propose several methods for the answer sampling and consistency checking, including one leveraging a mixture of two thought representations (i.e., Chain-of-Thought and Program-of-Thought). Through experiments on six reasoning benchmark datasets, with GPT-3.5-turbo and GPT-4 being the weaker and stronger LLMs, respectively, we demonstrate that our proposed LLM cascades can achieve performance comparable to using solely the stronger LLM but require only 40% of its cost.

==> (inline-0) <==
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.875} &
  \multicolumn{1}{l|}{0.184} &
  \multicolumn{1}{l|}{0.832} &
  \multicolumn{1}{l|}{0.141} &
  \multicolumn{1}{l|}{0.897} &
  \multicolumn{1}{l|}{0.211} &
  \multicolumn{1}{l|}{0.854} &
  \multicolumn{1}{l|}{0.170} &
  \multicolumn{1}{l|}{0.901} &
  \multicolumn{1}{l|}{0.187} &
  \multicolumn{1}{l|}{0.904} &
  0.195 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.896} &
  \multicolumn{1}{l|}{0.233} &
  \multicolumn{1}{l|}{0.850} &
  \multicolumn{1}{l|}{0.179} &
  \multicolumn{1}{l|}{0.912} &
  \multicolumn{1}{l|}{0.249} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.209} &
  \multicolumn{1}{l|}{0.917} &
  \multicolumn{1}{l|}{0.235} &
  \multicolumn{1}{l|}{0.918} &
  0.241 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.907} &
  \multicolumn{1}{l|}{0.265} &
  \multicolumn{1}{l|}{0.861} &
  \multicolumn{1}{l|}{0.206} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.309} &
  \multicolumn{1}{l|}{0.894} &
  \multicolumn{1}{l|}{0.262} &
  \multicolumn{1}{l|}{0.943} &
  \multicolumn{1}{l|}{0.331} &
  \multicolumn{1}{l|}{0.942} &
  0.334 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.917} &
  \multicolumn{1}{l|}{0.302} &
  \multicolumn{1}{l|}{0.876} &
  \multicolumn{1}{l|}{0.240} &
  \multicolumn{1}{l|}{0.937} &
  \multicolumn{1}{l|}{0.354} &
  \multicolumn{1}{l|}{0.910} &
  \multicolumn{1}{l|}{0.305} &
  \multicolumn{1}{l|}{0.948} &
  \multicolumn{1}{l|}{0.381} &
  \multicolumn{1}{l|}{0.948} &
  0.381 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.336} &
  \multicolumn{1}{l|}{0.886} &
  \multicolumn{1}{l|}{0.265} &
  \multicolumn{1}{l|}{0.945} &
  \multicolumn{1}{l|}{0.408} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.342} &
  \multicolumn{1}{l|}{0.951} &
  \multicolumn{1}{l|}{0.425} &
  \multicolumn{1}{l|}{0.952} &
  0.425 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.372} &
  \multicolumn{1}{l|}{0.895} &
  \multicolumn{1}{l|}{0.292} &
  \multicolumn{1}{l|}{0.945} &
  \multicolumn{1}{l|}{0.408} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.342} &
  \multicolumn{1}{l|}{0.951} &
  \multicolumn{1}{l|}{0.425} &
  \multicolumn{1}{l|}{0.952} &
  0.425 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.941} &
  \multicolumn{1}{l|}{0.438} &
  \multicolumn{1}{l|}{0.910} &
  \multicolumn{1}{l|}{0.346} &
  \multicolumn{1}{l|}{0.952} &
  \multicolumn{1}{l|}{0.514} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{0.427} &
  \multicolumn{1}{l|}{0.954} &
  \multicolumn{1}{l|}{0.528} &
  \multicolumn{1}{l|}{0.955} &
  0.530 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.950} &
  \multicolumn{1}{l|}{0.518} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.410} &
  \multicolumn{1}{l|}{0.955} &
  \multicolumn{1}{l|}{0.587} &
  \multicolumn{1}{l|}{0.938} &
  \multicolumn{1}{l|}{0.485} &
  \multicolumn{1}{l|}{0.955} &
  \multicolumn{1}{l|}{0.598} &
  \multicolumn{1}{l|}{0.956} &
  0.600 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.954} &
  \multicolumn{1}{l|}{0.660} &
  \multicolumn{1}{l|}{0.940} &
  \multicolumn{1}{l|}{0.517} &
  \multicolumn{1}{l|}{0.956} &
  \multicolumn{1}{l|}{0.699} &
  \multicolumn{1}{l|}{0.947} &
  \multicolumn{1}{l|}{0.565} &
  \multicolumn{1}{l|}{0.957} &
  \multicolumn{1}{l|}{0.693} &
  \multicolumn{1}{l|}{0.957} &
  0.691 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.926} &
  \multicolumn{1}{l|}{0.322} &
  \multicolumn{1}{l|}{0.909} &
  \multicolumn{1}{l|}{0.311} &
  \multicolumn{1}{l|}{0.947} &
  \multicolumn{1}{l|}{0.401} &
  \multicolumn{1}{l|}{0.949} &
  \multicolumn{1}{l|}{0.403} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.842} &
  \multicolumn{1}{l|}{0.111} &
  \multicolumn{1}{l|}{0.792} &
  \multicolumn{1}{l|}{0.078} &
  \multicolumn{1}{l|}{0.945} &
  \multicolumn{1}{l|}{0.789} &
  \multicolumn{1}{l|}{0.942} &
  \multicolumn{1}{l|}{0.603} &
  \multicolumn{1}{l|}{0.958} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.947} &
  0.745 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{c|}{CoT-1D-Vote} &
  \multicolumn{2}{c|}{PoT-1D-Vote} &
  \multicolumn{2}{c|}{CoT-2D-Vote} &
  \multicolumn{2}{c|}{PoT-2D-Vote} &
  \multicolumn{2}{c|}{MoT-1D-Vote} &
  \multicolumn{2}{c|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{r|}{0.902} &
  \multicolumn{1}{l|}{0.181} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.173} &
  \multicolumn{1}{l|}{0.911} &
  \multicolumn{1}{l|}{0.200} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.167} &
  \multicolumn{1}{l|}{0.913} &
  \multicolumn{1}{l|}{0.189} &
  \multicolumn{1}{l|}{0.916} &
  0.184 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.908} &
  \multicolumn{1}{l|}{0.209} &
  \multicolumn{1}{l|}{0.878} &
  \multicolumn{1}{l|}{0.190} &
  \multicolumn{1}{l|}{0.917} &
  \multicolumn{1}{l|}{0.225} &
  \multicolumn{1}{l|}{0.883} &
  \multicolumn{1}{l|}{0.188} &
  \multicolumn{1}{l|}{0.918} &
  \multicolumn{1}{l|}{0.218} &
  \multicolumn{1}{l|}{0.920} &
  0.214 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.910} &
  \multicolumn{1}{l|}{0.226} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.210} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.262} &
  \multicolumn{1}{l|}{0.894} &
  \multicolumn{1}{l|}{0.222} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.291} &
  \multicolumn{1}{l|}{0.931} &
  0.290 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.914} &
  \multicolumn{1}{l|}{0.243} &
  \multicolumn{1}{l|}{0.887} &
  \multicolumn{1}{l|}{0.224} &
  \multicolumn{1}{l|}{0.926} &
  \multicolumn{1}{l|}{0.288} &
  \multicolumn{1}{l|}{0.904} &
  \multicolumn{1}{l|}{0.251} &
  \multicolumn{1}{l|}{0.932} &
  \multicolumn{1}{l|}{0.324} &
  \multicolumn{1}{l|}{0.933} &
  0.324 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.917} &
  \multicolumn{1}{l|}{0.261} &
  \multicolumn{1}{l|}{0.893} &
  \multicolumn{1}{l|}{0.239} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.312} &
  \multicolumn{1}{l|}{0.912} &
  \multicolumn{1}{l|}{0.273} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{0.346} &
  \multicolumn{1}{l|}{0.933} &
  0.348 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.281} &
  \multicolumn{1}{l|}{0.897} &
  \multicolumn{1}{l|}{0.254} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.312} &
  \multicolumn{1}{l|}{0.912} &
  \multicolumn{1}{l|}{0.275} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{0.347} &
  \multicolumn{1}{l|}{0.933} &
  0.348 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.311} &
  \multicolumn{1}{l|}{0.906} &
  \multicolumn{1}{l|}{0.283} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.365} &
  \multicolumn{1}{l|}{0.923} &
  \multicolumn{1}{l|}{0.328} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.396} &
  \multicolumn{1}{l|}{0.934} &
  0.400 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.927} &
  \multicolumn{1}{l|}{0.348} &
  \multicolumn{1}{l|}{0.916} &
  \multicolumn{1}{l|}{0.318} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.402} &
  \multicolumn{1}{l|}{0.927} &
  \multicolumn{1}{l|}{0.360} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.430} &
  \multicolumn{1}{l|}{0.934} &
  0.433 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.429} &
  \multicolumn{1}{l|}{0.925} &
  \multicolumn{1}{l|}{0.367} &
  \multicolumn{1}{l|}{0.931} &
  \multicolumn{1}{l|}{0.458} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.393} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.473} &
  \multicolumn{1}{l|}{0.934} &
  0.474 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|c|}{} &
  \multicolumn{2}{c|}{CoT-2D-Verify} &
  \multicolumn{2}{c|}{PoT-2D-Verify} &
  \multicolumn{2}{c|}{MoT-1D-Verify} &
  \multicolumn{2}{c|}{MoT-2D-Verify} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{} &
  \multicolumn{1}{c|}{} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.272} &
  \multicolumn{1}{l|}{0.908} &
  \multicolumn{1}{l|}{0.297} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{0.357} &
  \multicolumn{1}{l|}{0.934} &
  \multicolumn{1}{l|}{0.361} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|c|}{} &
  \multicolumn{2}{c|}{GPT-3-CoT-SC} &
  \multicolumn{2}{c|}{GPT-3-PoT-SC} &
  \multicolumn{2}{c|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{c|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{c|}{GPT-4 CoT-SC} &
  \multicolumn{2}{c|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.887} &
  \multicolumn{1}{l|}{0.115} &
  \multicolumn{1}{l|}{0.854} &
  \multicolumn{1}{l|}{0.106} &
  \multicolumn{1}{l|}{0.927} &
  \multicolumn{1}{l|}{0.742} &
  \multicolumn{1}{l|}{0.930} &
  \multicolumn{1}{l|}{0.725} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.943} &
  0.927 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.868} &
  \multicolumn{1}{l|}{0.141} &
  \multicolumn{1}{l|}{0.883} &
  \multicolumn{1}{l|}{0.150} &
  \multicolumn{1}{l|}{0.900} &
  \multicolumn{1}{l|}{0.152} &
  \multicolumn{1}{l|}{0.892} &
  \multicolumn{1}{l|}{0.151} &
  \multicolumn{1}{l|}{0.902} &
  \multicolumn{1}{l|}{0.155} &
  \multicolumn{1}{l|}{0.912} &
  0.149 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.880} &
  \multicolumn{1}{l|}{0.169} &
  \multicolumn{1}{l|}{0.894} &
  \multicolumn{1}{l|}{0.177} &
  \multicolumn{1}{l|}{0.909} &
  \multicolumn{1}{l|}{0.183} &
  \multicolumn{1}{l|}{0.897} &
  \multicolumn{1}{l|}{0.179} &
  \multicolumn{1}{l|}{0.919} &
  \multicolumn{1}{l|}{0.193} &
  \multicolumn{1}{l|}{0.924} &
  0.185 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.890} &
  \multicolumn{1}{l|}{0.191} &
  \multicolumn{1}{l|}{0.899} &
  \multicolumn{1}{l|}{0.195} &
  \multicolumn{1}{l|}{0.934} &
  \multicolumn{1}{l|}{0.273} &
  \multicolumn{1}{l|}{0.916} &
  \multicolumn{1}{l|}{0.238} &
  \multicolumn{1}{l|}{0.951} &
  \multicolumn{1}{l|}{0.324} &
  \multicolumn{1}{l|}{0.952} &
  0.329 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.899} &
  \multicolumn{1}{l|}{0.216} &
  \multicolumn{1}{l|}{0.905} &
  \multicolumn{1}{l|}{0.214} &
  \multicolumn{1}{l|}{0.941} &
  \multicolumn{1}{l|}{0.318} &
  \multicolumn{1}{l|}{0.925} &
  \multicolumn{1}{l|}{0.288} &
  \multicolumn{1}{l|}{0.952} &
  \multicolumn{1}{l|}{0.370} &
  \multicolumn{1}{l|}{0.952} &
  0.381 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.910} &
  \multicolumn{1}{l|}{0.245} &
  \multicolumn{1}{l|}{0.910} &
  \multicolumn{1}{l|}{0.236} &
  \multicolumn{1}{l|}{0.945} &
  \multicolumn{1}{l|}{0.355} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.327} &
  \multicolumn{1}{l|}{0.954} &
  \multicolumn{1}{l|}{0.409} &
  \multicolumn{1}{l|}{0.952} &
  0.421 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.917} &
  \multicolumn{1}{l|}{0.273} &
  \multicolumn{1}{l|}{0.915} &
  \multicolumn{1}{l|}{0.254} &
  \multicolumn{1}{l|}{0.945} &
  \multicolumn{1}{l|}{0.355} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.327} &
  \multicolumn{1}{l|}{0.954} &
  \multicolumn{1}{l|}{0.409} &
  \multicolumn{1}{l|}{0.952} &
  0.421 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.927} &
  \multicolumn{1}{l|}{0.327} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.292} &
  \multicolumn{1}{l|}{0.950} &
  \multicolumn{1}{l|}{0.448} &
  \multicolumn{1}{l|}{0.946} &
  \multicolumn{1}{l|}{0.411} &
  \multicolumn{1}{l|}{0.957} &
  \multicolumn{1}{l|}{0.484} &
  \multicolumn{1}{l|}{0.956} &
  0.496 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.393} &
  \multicolumn{1}{l|}{0.934} &
  \multicolumn{1}{l|}{0.345} &
  \multicolumn{1}{l|}{0.950} &
  \multicolumn{1}{l|}{0.513} &
  \multicolumn{1}{l|}{0.952} &
  \multicolumn{1}{l|}{0.460} &
  \multicolumn{1}{l|}{0.955} &
  \multicolumn{1}{l|}{0.531} &
  \multicolumn{1}{l|}{0.956} &
  0.548 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.946} &
  \multicolumn{1}{l|}{0.535} &
  \multicolumn{1}{l|}{0.947} &
  \multicolumn{1}{l|}{0.425} &
  \multicolumn{1}{l|}{0.950} &
  \multicolumn{1}{l|}{0.601} &
  \multicolumn{1}{l|}{0.955} &
  \multicolumn{1}{l|}{0.524} &
  \multicolumn{1}{l|}{0.955} &
  \multicolumn{1}{l|}{0.610} &
  \multicolumn{1}{l|}{0.955} &
  0.630 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.940} &
  \multicolumn{1}{l|}{0.333} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.262} &
  \multicolumn{1}{l|}{0.950} &
  \multicolumn{1}{l|}{0.342} &
  \multicolumn{1}{l|}{0.951} &
  \multicolumn{1}{l|}{0.357} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.844} &
  \multicolumn{1}{l|}{0.092} &
  \multicolumn{1}{l|}{0.849} &
  \multicolumn{1}{l|}{0.072} &
  \multicolumn{1}{l|}{0.958} &
  \multicolumn{1}{l|}{0.819} &
  \multicolumn{1}{l|}{0.933} &
  \multicolumn{1}{l|}{0.728} &
  \multicolumn{1}{l|}{0.961} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.941} &
  0.849 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.737} &
  \multicolumn{1}{l|}{0.192} &
  \multicolumn{1}{l|}{0.793} &
  \multicolumn{1}{l|}{0.203} &
  \multicolumn{1}{l|}{0.775} &
  \multicolumn{1}{l|}{0.203} &
  \multicolumn{1}{l|}{0.829} &
  \multicolumn{1}{l|}{0.208} &
  \multicolumn{1}{l|}{0.805} &
  \multicolumn{1}{l|}{0.207} &
  \multicolumn{1}{l|}{0.812} &
  0.197 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.758} &
  \multicolumn{1}{l|}{0.235} &
  \multicolumn{1}{l|}{0.806} &
  \multicolumn{1}{l|}{0.229} &
  \multicolumn{1}{l|}{0.792} &
  \multicolumn{1}{l|}{0.240} &
  \multicolumn{1}{l|}{0.844} &
  \multicolumn{1}{l|}{0.235} &
  \multicolumn{1}{l|}{0.821} &
  \multicolumn{1}{l|}{0.240} &
  \multicolumn{1}{l|}{0.826} &
  0.225 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.769} &
  \multicolumn{1}{l|}{0.259} &
  \multicolumn{1}{l|}{0.818} &
  \multicolumn{1}{l|}{0.256} &
  \multicolumn{1}{l|}{0.835} &
  \multicolumn{1}{l|}{0.362} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.324} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.367} &
  \multicolumn{1}{l|}{0.868} &
  0.367 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.779} &
  \multicolumn{1}{l|}{0.289} &
  \multicolumn{1}{l|}{0.828} &
  \multicolumn{1}{l|}{0.283} &
  \multicolumn{1}{l|}{0.849} &
  \multicolumn{1}{l|}{0.431} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.367} &
  \multicolumn{1}{l|}{0.881} &
  \multicolumn{1}{l|}{0.417} &
  \multicolumn{1}{l|}{0.872} &
  0.425 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.795} &
  \multicolumn{1}{l|}{0.328} &
  \multicolumn{1}{l|}{0.837} &
  \multicolumn{1}{l|}{0.306} &
  \multicolumn{1}{l|}{0.862} &
  \multicolumn{1}{l|}{0.489} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.419} &
  \multicolumn{1}{l|}{0.889} &
  \multicolumn{1}{l|}{0.469} &
  \multicolumn{1}{l|}{0.881} &
  0.484 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.809} &
  \multicolumn{1}{l|}{0.357} &
  \multicolumn{1}{l|}{0.848} &
  \multicolumn{1}{l|}{0.329} &
  \multicolumn{1}{l|}{0.862} &
  \multicolumn{1}{l|}{0.489} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.419} &
  \multicolumn{1}{l|}{0.889} &
  \multicolumn{1}{l|}{0.469} &
  \multicolumn{1}{l|}{0.881} &
  0.484 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.835} &
  \multicolumn{1}{l|}{0.425} &
  \multicolumn{1}{l|}{0.860} &
  \multicolumn{1}{l|}{0.378} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.604} &
  \multicolumn{1}{l|}{0.890} &
  \multicolumn{1}{l|}{0.502} &
  \multicolumn{1}{l|}{0.894} &
  \multicolumn{1}{l|}{0.569} &
  \multicolumn{1}{l|}{0.888} &
  0.583 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.854} &
  \multicolumn{1}{l|}{0.511} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.425} &
  \multicolumn{1}{l|}{0.883} &
  \multicolumn{1}{l|}{0.666} &
  \multicolumn{1}{l|}{0.892} &
  \multicolumn{1}{l|}{0.552} &
  \multicolumn{1}{l|}{0.895} &
  \multicolumn{1}{l|}{0.637} &
  \multicolumn{1}{l|}{0.891} &
  0.654 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.657} &
  \multicolumn{1}{l|}{0.888} &
  \multicolumn{1}{l|}{0.523} &
  \multicolumn{1}{l|}{0.888} &
  \multicolumn{1}{l|}{0.770} &
  \multicolumn{1}{l|}{0.889} &
  \multicolumn{1}{l|}{0.625} &
  \multicolumn{1}{l|}{0.892} &
  \multicolumn{1}{l|}{0.739} &
  \multicolumn{1}{l|}{0.892} &
  0.744 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.850} &
  \multicolumn{1}{l|}{0.456} &
  \multicolumn{1}{l|}{0.873} &
  \multicolumn{1}{l|}{0.392} &
  \multicolumn{1}{l|}{0.875} &
  \multicolumn{1}{l|}{0.449} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.459} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.677} &
  \multicolumn{1}{l|}{0.107} &
  \multicolumn{1}{l|}{0.770} &
  \multicolumn{1}{l|}{0.162} &
  \multicolumn{1}{l|}{0.876} &
  \multicolumn{1}{l|}{0.750} &
  \multicolumn{1}{l|}{0.873} &
  \multicolumn{1}{l|}{1.031} &
  \multicolumn{1}{l|}{0.886} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.890} &
  1.402 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.860} &
  \multicolumn{1}{l|}{0.132} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.213} &
  \multicolumn{1}{l|}{0.898} &
  \multicolumn{1}{l|}{0.125} &
  \multicolumn{1}{l|}{0.868} &
  \multicolumn{1}{l|}{0.192} &
  \multicolumn{1}{l|}{0.878} &
  \multicolumn{1}{l|}{0.145} &
  \multicolumn{1}{l|}{0.880} &
  0.146 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.860} &
  \multicolumn{1}{l|}{0.134} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.246} &
  \multicolumn{1}{l|}{0.898} &
  \multicolumn{1}{l|}{0.125} &
  \multicolumn{1}{l|}{0.874} &
  \multicolumn{1}{l|}{0.219} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.153} &
  \multicolumn{1}{l|}{0.883} &
  0.152 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.862} &
  \multicolumn{1}{l|}{0.140} &
  \multicolumn{1}{l|}{0.881} &
  \multicolumn{1}{l|}{0.270} &
  \multicolumn{1}{l|}{0.913} &
  \multicolumn{1}{l|}{0.233} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.261} &
  \multicolumn{1}{l|}{0.964} &
  \multicolumn{1}{l|}{0.368} &
  \multicolumn{1}{l|}{0.964} &
  0.365 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.864} &
  \multicolumn{1}{l|}{0.144} &
  \multicolumn{1}{l|}{0.885} &
  \multicolumn{1}{l|}{0.293} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.265} &
  \multicolumn{1}{l|}{0.892} &
  \multicolumn{1}{l|}{0.305} &
  \multicolumn{1}{l|}{0.966} &
  \multicolumn{1}{l|}{0.402} &
  \multicolumn{1}{l|}{0.966} &
  0.400 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.866} &
  \multicolumn{1}{l|}{0.149} &
  \multicolumn{1}{l|}{0.889} &
  \multicolumn{1}{l|}{0.317} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.282} &
  \multicolumn{1}{l|}{0.908} &
  \multicolumn{1}{l|}{0.371} &
  \multicolumn{1}{l|}{0.968} &
  \multicolumn{1}{l|}{0.440} &
  \multicolumn{1}{l|}{0.967} &
  0.437 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.159} &
  \multicolumn{1}{l|}{0.892} &
  \multicolumn{1}{l|}{0.349} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.282} &
  \multicolumn{1}{l|}{0.908} &
  \multicolumn{1}{l|}{0.371} &
  \multicolumn{1}{l|}{0.968} &
  \multicolumn{1}{l|}{0.440} &
  \multicolumn{1}{l|}{0.967} &
  0.437 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.876} &
  \multicolumn{1}{l|}{0.175} &
  \multicolumn{1}{l|}{0.903} &
  \multicolumn{1}{l|}{0.432} &
  \multicolumn{1}{l|}{0.934} &
  \multicolumn{1}{l|}{0.318} &
  \multicolumn{1}{l|}{0.926} &
  \multicolumn{1}{l|}{0.537} &
  \multicolumn{1}{l|}{0.971} &
  \multicolumn{1}{l|}{0.545} &
  \multicolumn{1}{l|}{0.970} &
  0.543 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.884} &
  \multicolumn{1}{l|}{0.193} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.548} &
  \multicolumn{1}{l|}{0.941} &
  \multicolumn{1}{l|}{0.339} &
  \multicolumn{1}{l|}{0.935} &
  \multicolumn{1}{l|}{0.649} &
  \multicolumn{1}{l|}{0.973} &
  \multicolumn{1}{l|}{0.626} &
  \multicolumn{1}{l|}{0.972} &
  0.624 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.901} &
  \multicolumn{1}{l|}{0.240} &
  \multicolumn{1}{l|}{0.942} &
  \multicolumn{1}{l|}{0.743} &
  \multicolumn{1}{l|}{0.948} &
  \multicolumn{1}{l|}{0.377} &
  \multicolumn{1}{l|}{0.948} &
  \multicolumn{1}{l|}{0.815} &
  \multicolumn{1}{l|}{0.973} &
  \multicolumn{1}{l|}{0.754} &
  \multicolumn{1}{l|}{0.973} &
  0.754 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.293} &
  \multicolumn{1}{l|}{0.879} &
  \multicolumn{1}{l|}{0.208} &
  \multicolumn{1}{l|}{0.966} &
  \multicolumn{1}{l|}{0.400} &
  \multicolumn{1}{l|}{0.966} &
  \multicolumn{1}{l|}{0.398} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.856} &
  \multicolumn{1}{l|}{0.128} &
  \multicolumn{1}{l|}{0.859} &
  \multicolumn{1}{l|}{0.154} &
  \multicolumn{1}{l|}{0.977} &
  \multicolumn{1}{l|}{0.701} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.966} &
  \multicolumn{1}{l|}{0.975} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.878} &
  1.302 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.838} &
  \multicolumn{1}{l|}{0.188} &
  \multicolumn{1}{l|}{0.838} &
  \multicolumn{1}{l|}{0.461} &
  \multicolumn{1}{l|}{0.850} &
  \multicolumn{1}{l|}{0.180} &
  \multicolumn{1}{l|}{0.846} &
  \multicolumn{1}{l|}{0.369} &
  \multicolumn{1}{l|}{0.866} &
  \multicolumn{1}{l|}{0.255} &
  \multicolumn{1}{l|}{0.874} &
  0.257 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.843} &
  \multicolumn{1}{l|}{0.208} &
  \multicolumn{1}{l|}{0.842} &
  \multicolumn{1}{l|}{0.485} &
  \multicolumn{1}{l|}{0.857} &
  \multicolumn{1}{l|}{0.197} &
  \multicolumn{1}{l|}{0.855} &
  \multicolumn{1}{l|}{0.422} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.295} &
  \multicolumn{1}{l|}{0.878} &
  0.301 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.847} &
  \multicolumn{1}{l|}{0.227} &
  \multicolumn{1}{l|}{0.846} &
  \multicolumn{1}{l|}{0.500} &
  \multicolumn{1}{l|}{0.865} &
  \multicolumn{1}{l|}{0.241} &
  \multicolumn{1}{l|}{0.870} &
  \multicolumn{1}{l|}{0.552} &
  \multicolumn{1}{l|}{0.885} &
  \multicolumn{1}{l|}{0.460} &
  \multicolumn{1}{l|}{0.885} &
  0.471 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.852} &
  \multicolumn{1}{l|}{0.261} &
  \multicolumn{1}{l|}{0.846} &
  \multicolumn{1}{l|}{0.517} &
  \multicolumn{1}{l|}{0.865} &
  \multicolumn{1}{l|}{0.280} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.603} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.519} &
  \multicolumn{1}{l|}{0.882} &
  0.525 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.856} &
  \multicolumn{1}{l|}{0.284} &
  \multicolumn{1}{l|}{0.847} &
  \multicolumn{1}{l|}{0.537} &
  \multicolumn{1}{l|}{0.868} &
  \multicolumn{1}{l|}{0.320} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.658} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.573} &
  \multicolumn{1}{l|}{0.881} &
  0.575 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.863} &
  \multicolumn{1}{l|}{0.312} &
  \multicolumn{1}{l|}{0.849} &
  \multicolumn{1}{l|}{0.557} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.369} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.708} &
  \multicolumn{1}{l|}{0.879} &
  \multicolumn{1}{l|}{0.614} &
  \multicolumn{1}{l|}{0.880} &
  0.620 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.867} &
  \multicolumn{1}{l|}{0.374} &
  \multicolumn{1}{l|}{0.853} &
  \multicolumn{1}{l|}{0.603} &
  \multicolumn{1}{l|}{0.868} &
  \multicolumn{1}{l|}{0.419} &
  \multicolumn{1}{l|}{0.874} &
  \multicolumn{1}{l|}{0.754} &
  \multicolumn{1}{l|}{0.879} &
  \multicolumn{1}{l|}{0.660} &
  \multicolumn{1}{l|}{0.878} &
  0.663 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.873} &
  \multicolumn{1}{l|}{0.455} &
  \multicolumn{1}{l|}{0.861} &
  \multicolumn{1}{l|}{0.683} &
  \multicolumn{1}{l|}{0.869} &
  \multicolumn{1}{l|}{0.534} &
  \multicolumn{1}{l|}{0.874} &
  \multicolumn{1}{l|}{0.851} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.760} &
  \multicolumn{1}{l|}{0.873} &
  0.760 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.594} &
  \multicolumn{1}{l|}{0.868} &
  \multicolumn{1}{l|}{0.803} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.621} &
  \multicolumn{1}{l|}{0.873} &
  \multicolumn{1}{l|}{0.925} &
  \multicolumn{1}{l|}{0.873} &
  \multicolumn{1}{l|}{0.847} &
  \multicolumn{1}{l|}{0.871} &
  0.846 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.860} &
  \multicolumn{1}{l|}{0.302} &
  \multicolumn{1}{l|}{0.874} &
  \multicolumn{1}{l|}{0.581} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.534} &
  \multicolumn{1}{l|}{0.883} &
  \multicolumn{1}{l|}{0.536} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.820} &
  \multicolumn{1}{l|}{0.157} &
  \multicolumn{1}{l|}{0.719} &
  \multicolumn{1}{l|}{0.226} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.577} &
  \multicolumn{1}{l|}{0.876} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.882} &
  1.522 \\ \hline
\end{tabular}
\begin{tabular}{|lllllllllllll|}
\hline
\multicolumn{13}{|l|}{Voting Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-1D-Vote} &
  \multicolumn{2}{l|}{PoT-1D-Vote} &
  \multicolumn{2}{l|}{CoT-2D-Vote} &
  \multicolumn{2}{l|}{PoT-2D-Vote} &
  \multicolumn{2}{l|}{MoT-1D-Vote} &
  \multicolumn{2}{l|}{MoT-2d-Vote} \\ \hline
\multicolumn{1}{|l|}{Threshold} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{0.40} &
  \multicolumn{1}{l|}{0.847} &
  \multicolumn{1}{l|}{0.167} &
  \multicolumn{1}{l|}{0.848} &
  \multicolumn{1}{l|}{0.202} &
  \multicolumn{1}{l|}{0.872} &
  \multicolumn{1}{l|}{0.178} &
  \multicolumn{1}{l|}{0.861} &
  \multicolumn{1}{l|}{0.195} &
  \multicolumn{1}{l|}{0.878} &
  \multicolumn{1}{l|}{0.183} &
  \multicolumn{1}{l|}{0.883} &
  0.183 \\ \hline
\multicolumn{1}{|l|}{0.50} &
  \multicolumn{1}{l|}{0.857} &
  \multicolumn{1}{l|}{0.195} &
  \multicolumn{1}{l|}{0.858} &
  \multicolumn{1}{l|}{0.231} &
  \multicolumn{1}{l|}{0.881} &
  \multicolumn{1}{l|}{0.203} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.227} &
  \multicolumn{1}{l|}{0.888} &
  \multicolumn{1}{l|}{0.216} &
  \multicolumn{1}{l|}{0.891} &
  0.216 \\ \hline
\multicolumn{1}{|l|}{0.55} &
  \multicolumn{1}{l|}{0.864} &
  \multicolumn{1}{l|}{0.216} &
  \multicolumn{1}{l|}{0.864} &
  \multicolumn{1}{l|}{0.253} &
  \multicolumn{1}{l|}{0.900} &
  \multicolumn{1}{l|}{0.273} &
  \multicolumn{1}{l|}{0.888} &
  \multicolumn{1}{l|}{0.286} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.345} &
  \multicolumn{1}{l|}{0.924} &
  0.347 \\ \hline
\multicolumn{1}{|l|}{0.60} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.240} &
  \multicolumn{1}{l|}{0.871} &
  \multicolumn{1}{l|}{0.276} &
  \multicolumn{1}{l|}{0.906} &
  \multicolumn{1}{l|}{0.312} &
  \multicolumn{1}{l|}{0.896} &
  \multicolumn{1}{l|}{0.329} &
  \multicolumn{1}{l|}{0.927} &
  \multicolumn{1}{l|}{0.389} &
  \multicolumn{1}{l|}{0.925} &
  0.391 \\ \hline
\multicolumn{1}{|l|}{0.65} &
  \multicolumn{1}{l|}{0.878} &
  \multicolumn{1}{l|}{0.263} &
  \multicolumn{1}{l|}{0.877} &
  \multicolumn{1}{l|}{0.297} &
  \multicolumn{1}{l|}{0.912} &
  \multicolumn{1}{l|}{0.348} &
  \multicolumn{1}{l|}{0.904} &
  \multicolumn{1}{l|}{0.371} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.428} &
  \multicolumn{1}{l|}{0.928} &
  0.431 \\ \hline
\multicolumn{1}{|l|}{0.70} &
  \multicolumn{1}{l|}{0.884} &
  \multicolumn{1}{l|}{0.289} &
  \multicolumn{1}{l|}{0.882} &
  \multicolumn{1}{l|}{0.320} &
  \multicolumn{1}{l|}{0.912} &
  \multicolumn{1}{l|}{0.354} &
  \multicolumn{1}{l|}{0.905} &
  \multicolumn{1}{l|}{0.377} &
  \multicolumn{1}{l|}{0.929} &
  \multicolumn{1}{l|}{0.433} &
  \multicolumn{1}{l|}{0.927} &
  0.436 \\ \hline
\multicolumn{1}{|l|}{0.80} &
  \multicolumn{1}{l|}{0.895} &
  \multicolumn{1}{l|}{0.336} &
  \multicolumn{1}{l|}{0.893} &
  \multicolumn{1}{l|}{0.370} &
  \multicolumn{1}{l|}{0.918} &
  \multicolumn{1}{l|}{0.428} &
  \multicolumn{1}{l|}{0.915} &
  \multicolumn{1}{l|}{0.465} &
  \multicolumn{1}{l|}{0.932} &
  \multicolumn{1}{l|}{0.513} &
  \multicolumn{1}{l|}{0.930} &
  0.517 \\ \hline
\multicolumn{1}{|l|}{0.90} &
  \multicolumn{1}{l|}{0.904} &
  \multicolumn{1}{l|}{0.394} &
  \multicolumn{1}{l|}{0.905} &
  \multicolumn{1}{l|}{0.436} &
  \multicolumn{1}{l|}{0.921} &
  \multicolumn{1}{l|}{0.488} &
  \multicolumn{1}{l|}{0.920} &
  \multicolumn{1}{l|}{0.530} &
  \multicolumn{1}{l|}{0.932} &
  \multicolumn{1}{l|}{0.576} &
  \multicolumn{1}{l|}{0.930} &
  0.581 \\ \hline
\multicolumn{1}{|l|}{1.00} &
  \multicolumn{1}{l|}{0.913} &
  \multicolumn{1}{l|}{0.506} &
  \multicolumn{1}{l|}{0.918} &
  \multicolumn{1}{l|}{0.543} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.567} &
  \multicolumn{1}{l|}{0.924} &
  \multicolumn{1}{l|}{0.611} &
  \multicolumn{1}{l|}{0.931} &
  \multicolumn{1}{l|}{0.663} &
  \multicolumn{1}{l|}{0.930} &
  0.667 \\ \hline
\multicolumn{13}{|l|}{Verify Method} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{CoT-2D-Verify} &
  \multicolumn{2}{l|}{PoT-2D-Verify} &
  \multicolumn{2}{l|}{MoT-1D-Verify} &
  \multicolumn{2}{l|}{MoT-2D-Verify} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.905} &
  \multicolumn{1}{l|}{0.311} &
  \multicolumn{1}{l|}{0.894} &
  \multicolumn{1}{l|}{0.316} &
  \multicolumn{1}{l|}{0.925} &
  \multicolumn{1}{l|}{0.398} &
  \multicolumn{1}{l|}{0.925} &
  \multicolumn{1}{l|}{0.402} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
   \\ \hline
\multicolumn{13}{|l|}{Without Cascade} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{2}{l|}{GPT-3-CoT-SC} &
  \multicolumn{2}{l|}{GPT-3-PoT-SC} &
  \multicolumn{2}{l|}{GPT-4 CoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 PoT-Greedy} &
  \multicolumn{2}{l|}{GPT-4 CoT-SC} &
  \multicolumn{2}{l|}{GPT-4 PoT-SC} \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  \multicolumn{1}{l|}{Cost} &
  \multicolumn{1}{l|}{Acc} &
  Cost \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{0.821} &
  \multicolumn{1}{l|}{0.116} &
  \multicolumn{1}{l|}{0.807} &
  \multicolumn{1}{l|}{0.117} &
  \multicolumn{1}{l|}{0.926} &
  \multicolumn{1}{l|}{0.743} &
  \multicolumn{1}{l|}{0.905} &
  \multicolumn{1}{l|}{0.763} &
  \multicolumn{1}{l|}{0.931} &
  \multicolumn{1}{l|}{1.000} &
  \multicolumn{1}{l|}{0.913} &
  1.017 \\ \hline
\end{tabular}
